$t_0$: A Time-Series Foundation Model for Forecasting with Context

We present $t_0$, a family of open-weights foundation models for forecasting with multivariate context. We release its first two members: $\texttt{t0-alpha}$ and $\texttt{t0-beta}$, respectively 102M and 256M parameters. Both condition their forecasts on target history, past covariates, and known-future covariates, without task-specific retraining. Their transformer layers alternate attention along time and across variates. They produce probabilistic forecasts through quantile predictions. Pretraining combines curated public data with synthetic generator families constructed to contain covariate-to-target dependencies. On GIFT-Eval, $\texttt{t0-alpha}$ reaches an aggregate CRPS of 0.4941, and $\texttt{t0-beta}$ a CRPS of 0.4738 and a MASE of 0.6865, third on both and within 4.0% of the best zero-shot TSFM. On fev-bench they score 42.2 and 46.7 in skill, the latter third again and 2.0 points behind the leader. We analyze $\texttt{t0-alpha}$ in depth. Known-future covariates raise its skill by 6.3 percentage points across 30 tasks. The report also examines its calibration, its rollout strategy on long horizons, and its robustness to missing data. On the Victoria electricity-demand benchmark, $\texttt{t0-beta}$ is among the most accurate models with a context of nearly a year. In an independent Macrocosm evaluation of hourly ERCOT prices over 29 months, both cut the MAE of the lagged-price baseline by 38%.

==> figures/architecture.tex <==

\colorlet{roley}{tfccapuni}
\colorlet{roleyy}{tfccapmulti}
\colorlet{rolex}{tfcmuted}
\colorlet{rolez}{tfccapcov}

\tikzset{
  archblock/.style={draw=tfchair, fill=white, rounded corners=2pt,
    line width=0.5pt, inner sep=2pt, align=center, font=\scriptsize,
    text=tfcink},
  attnblock/.style={archblock, fill=tfcband, draw=tfcgreenstroke},
  archpanel/.style={draw=tfchair, fill=tfcsurface, rounded corners=3pt,
    line width=0.5pt},
  smallblock/.style={archblock, font=\tiny, inner sep=1.2pt,
    minimum height=0.28cm},
  flow/.style={-{Stealth[length=1.4mm, width=1.3mm]}, line width=0.7pt,
    tfcbody},
  paneltitle/.style={font=\scriptsize\bfseries, text=tfcink},
  sublabel/.style={font=\scriptsize, text=tfcbody, inner sep=1pt},
  rowlabel/.style={font=\tiny, anchor=east, inner sep=1pt, align=right},
  note/.style={font=\tiny, text=tfcmuted, align=left},
  tok/.style={circle, draw, line width=0.5pt, minimum size=2.4mm,
    inner sep=0pt},
  blanktok/.style={tok, draw=tfcmuted, densely dotted, fill=white},
  patchbox/.style={draw=tfchair, line width=0.4pt, fill=white},
  blankpatch/.style={draw=tfcmuted, densely dotted, line width=0.5pt,
    fill=white},
  attnarrow/.style={-{Stealth[length=1.1mm, width=1mm]}, line width=0.5pt},
  bothways/.style={{Stealth[length=1.1mm, width=1mm]}-{Stealth[length=1.1mm,
    width=1mm]}, line width=0.5pt},
  seriesbox/.style={draw=tfcmuted, dashed, rounded corners=2pt,
    line width=0.4pt},
  seriesbrace/.style={decorate, decoration={brace, amplitude=2.5pt},
    tfcmuted, line width=0.4pt},
}

\newcommand{\wave}[3]{0.09*sin((#3)*#2 + #1) + 0.05*sin((#3)*#2*2.3 + #1*1.7)}

\newcommand{\rowwidth}{2.4}
\newcommand{\ctxwidth}{1.68}

\newcommand{\miniseries}[6]{%
  \begin{scope}
    \draw[tfchair, line width=0.4pt, fill=white]
      (#1, #2-0.18) rectangle (#1+\rowwidth, #2+0.18);
    \clip (#1, #2-0.18) rectangle (#1+\rowwidth, #2+0.18);
    \draw[#3, line width=0.6pt, smooth, samples=36, domain=0:\ctxwidth]
      plot ({\x+#1}, {#2 + \wave{#5}{#6}{\x}});
    \ifstrequal{#4}{blank}{%
      \draw[tfcmuted, densely dotted, line width=0.5pt]
        (#1+\ctxwidth, #2) -- (#1+\rowwidth, #2);}{}
    \ifstrequal{#4}{cont}{%
      \draw[#3, line width=0.6pt, smooth, samples=18,
            domain=\ctxwidth:\rowwidth]
        plot ({\x+#1}, {#2 + \wave{#5}{#6}{\x}});}{}
  \end{scope}
}

\newcommand{\forecastrow}[5]{%
  \begin{scope}
    \draw[tfchair, line width=0.4pt, fill=white]
      (#1, #2-0.18) rectangle (#1+\rowwidth, #2+0.18);
    \clip (#1, #2-0.18) rectangle (#1+\rowwidth, #2+0.18);
    \draw[#3!35, line width=0.5pt, smooth, samples=36, domain=0:\ctxwidth]
      plot ({\x+#1}, {#2 + \wave{#4}{#5}{\x}});
    \fill[#3, fill opacity=0.22]
      plot[smooth, samples=18, domain=\ctxwidth:\rowwidth]
        ({\x+#1}, {#2 + \wave{#4}{#5}{\x} + 0.04 + 0.14*(\x-\ctxwidth)})
      -- plot[smooth, samples=18, domain=\rowwidth:\ctxwidth]
        ({\x+#1}, {#2 + \wave{#4}{#5}{\x} - 0.04 - 0.14*(\x-\ctxwidth)})
      -- cycle;
    \draw[#3, dashed, line width=0.6pt, smooth, samples=18,
          domain=\ctxwidth:\rowwidth]
      plot ({\x+#1}, {#2 + \wave{#4}{#5}{\x}});
  \end{scope}
}

\newcommand{\emptyrow}[2]{%
  \draw[tfchair, line width=0.4pt, fill=white]
    (#1, #2-0.18) rectangle (#1+\rowwidth, #2+0.18);
}

\newcommand{\packx}[1]{0.6 + (#1)*0.275}
\newcommand{\packy}[1]{-4.15 - (#1)*0.357}
\newcommand{\prow}[4]{%
  \fill[#4!22] ({\packx{#2}}, {\packy{#1}}) rectangle
    ({\packx{#3}}, {\packy{#1+1}});
}
\newcommand{\pbox}[4]{%
  \draw[tfcbody, line width=0.5pt] ({\packx{#3}}, {\packy{#1}}) rectangle
    ({\packx{#4}}, {\packy{#2+1}});
}

\newcommand{\tokn}[4]{\node[tok, draw=#4, fill=#4!22] (#1) at (#2, #3) {};}

\newcommand{\rolevec}[4]{%
  \fill[#3!#4] (#1-0.25, #2-0.055) rectangle (#1+0.25, #2+0.055);
  \draw[#3, line width=0.4pt] (#1-0.25, #2-0.055) rectangle (#1+0.25, #2+0.055);
  \foreach \k in {1,...,4}
    {\draw[#3, line width=0.3pt] (#1-0.25+\k*0.1, #2-0.055) -- (#1-0.25+\k*0.1, #2+0.055);}
}

\newcommand{\cpmpatch}[5]{%
  \begin{scope}
    \edef\cpmkind{#3}%
    \ifdefstring{\cpmkind}{blank}{%
      \draw[blankpatch] (#1, #2-0.18) rectangle (#1+0.66, #2+0.18);}{%
      \draw[patchbox] (#1, #2-0.18) rectangle (#1+0.66, #2+0.18);}
    \clip (#1, #2-0.18) rectangle (#1+0.66, #2+0.18);
    \ifdefstring{\cpmkind}{obs}{%
      \draw[#5, line width=0.6pt, smooth, samples=14, domain=0:0.66]
        plot ({\x+#1}, {#2 + \wave{30}{120}{\x+#4}});}{}
    \ifdefstring{\cpmkind}{pred}{%
      \fill[#5, fill opacity=0.22]
        plot[smooth, samples=10, domain=0:0.66]
          ({\x+#1}, {#2 + \wave{30}{120}{\x+#4} + 0.05 + 0.08*\x})
        -- plot[smooth, samples=10, domain=0.66:0]
          ({\x+#1}, {#2 + \wave{30}{120}{\x+#4} - 0.05 - 0.08*\x})
        -- cycle;
      \draw[#5, dashed, line width=0.6pt, smooth, samples=14, domain=0:0.66]
        plot ({\x+#1}, {#2 + \wave{30}{120}{\x+#4}});}{}
  \end{scope}
}

\begin{tikzpicture}[x=1cm, y=1cm]


\node[paneltitle, anchor=south] at (7.77, 3.4) {(a) MODEL ARCHITECTURE};
\node[paneltitle, anchor=south] at (2.0, 2.88) {INPUT};

\node[rowlabel, text=roley]  at (0.75, 2.55) {$y$};
\node[rowlabel, text=rolex]  at (0.75, 2.05) {$x$};
\node[rowlabel, text=rolez]  at (0.75, 1.55) {$z$};
\node[rowlabel, text=roley]  at (0.75, 1.05) {$y'_1$};
\node[rowlabel, text=roleyy] at (0.75, 0.55) {$y'_2$};

\draw[seriesbrace] (0.32, 1.37) -- (0.32, 2.73);
\node[note, rotate=90, anchor=south] at (0.18, 2.05) {series $s$};
\draw[seriesbrace] (0.32, 0.37) -- (0.32, 1.23);
\node[note, rotate=90, anchor=south] at (0.18, 0.80) {series $s'$};

\miniseries{0.8}{2.55}{roley}{blank}{40}{210}
\miniseries{0.8}{2.05}{rolex, dashed}{none}{160}{250}
\miniseries{0.8}{1.55}{rolez}{cont}{260}{175}
\miniseries{0.8}{1.05}{roley}{blank}{95}{275}
\miniseries{0.8}{0.55}{roleyy}{blank}{200}{235}

\draw[tfcgreenstroke, line width=0.5pt] (2.48, 0.35) -- (2.48, 2.75);
\node[font=\tiny, text=tfcgreen, anchor=south, inner sep=1pt]
  at (2.48, 2.75) {$T$};
\node[note, anchor=north, inner sep=1pt] at (1.64, 0.35) {context};
\node[note, anchor=north, inner sep=1pt] at (2.84, 0.35) {horizon};

\draw[flow] (3.2, 1.55) -- (3.45, 1.55);
\node[archblock, minimum width=2.4cm, minimum height=0.65cm, rotate=90]
  at (3.775, 1.55) {Causal\\scaling};

\draw[flow] (4.1, 1.55) -- (4.35, 1.55);
\draw[archpanel] (4.35, 0.35) rectangle (6.35, 2.75);
\node[paneltitle, anchor=south] at (5.35, 2.88) {EMBEDDING};
\node[archblock, minimum width=2.16cm, minimum height=0.8cm, rotate=90]
  at (4.87, 1.55) {Patching};
\node[archblock, minimum width=2.16cm, minimum height=0.8cm, rotate=90]
  at (5.83, 1.55) {Patch\\embedding};

\draw[flow] (6.35, 1.55) -- (6.6, 1.55);
\draw[archpanel] (6.6, 0.35) rectangle (9.8, 2.75);
\node[paneltitle, anchor=south] at (8.2, 2.88) {TRANSFORMER STACK};
\node[attnblock, minimum width=1.6cm, minimum height=0.92cm, rotate=90]
  at (7.18, 1.78) {Time\\attention};
\node[attnblock, minimum width=1.6cm, minimum height=0.92cm, rotate=90]
  at (8.20, 1.78) {Time\\attention};
\node[attnblock, minimum width=1.6cm, minimum height=0.92cm, rotate=90]
  at (9.22, 1.78) {Variate\\attention};
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, tfcbody,
  line width=0.5pt] (6.72, 0.88) -- (9.68, 0.88);
\node[font=\scriptsize, text=tfcink, anchor=north, inner sep=1pt]
  at (8.2, 0.74) {$\times\,8$};

\draw[flow] (9.8, 1.55) -- (10.05, 1.55);
\draw[archpanel] (10.05, 0.35) rectangle (11.99, 2.75);
\node[paneltitle, anchor=south] at (11.02, 2.88) {DECODER};
\node[archblock, minimum width=2.16cm, minimum height=0.8cm, rotate=90]
  at (10.57, 1.55) {Residual\\block};
\node[archblock, minimum width=2.16cm, minimum height=0.8cm, rotate=90]
  at (11.47, 1.55) {Quantile\\head};

\draw[flow] (11.99, 1.55) -- (12.24, 1.55);
\node[archblock, minimum width=2.4cm, minimum height=0.65cm, rotate=90]
  at (12.565, 1.55) {Rescaling};

\draw[flow] (12.89, 1.55) -- (13.14, 1.55);
\node[paneltitle, anchor=south] at (14.34, 2.88) {FORECAST};
\forecastrow{13.14}{2.55}{roley}{40}{210}
\emptyrow{13.14}{2.05}
\emptyrow{13.14}{1.55}
\forecastrow{13.14}{1.05}{roley}{95}{275}
\forecastrow{13.14}{0.55}{roleyy}{200}{235}
\draw[tfcgreenstroke, line width=0.5pt] (14.82, 0.35) -- (14.82, 2.75);
\node[font=\tiny, text=tfcgreen, anchor=south, inner sep=1pt]
  at (14.82, 2.75) {$T$};
\node[note, anchor=north, inner sep=1pt] at (15.18, 0.35) {$H$ steps};

\draw[tfcmuted, densely dotted, line width=0.4pt] (0, -0.3) -- (15.54, -0.3);


\node[paneltitle, anchor=north] at (2.6, -0.5) {(b) PATCH EMBEDDING};
\begin{scope}[yshift=-0.25cm]
\node[rowlabel, text=tfcbody] at (0.85, -1.30) {values};
\node[rowlabel, text=tfcbody] at (0.85, -1.90) {time index};
\node[rowlabel, text=tfcbody] at (0.85, -2.50) {mask};
\foreach \yc in {-1.30, -1.90, -2.50} {
  \draw[tfcbody, line width=0.4pt]
    (0.99, \yc+0.16) -| (0.92, \yc-0.16) -- (0.99, \yc-0.16);
  \draw[tfcbody, line width=0.4pt]
    (1.71, \yc+0.16) -| (1.78, \yc-0.16) -- (1.71, \yc-0.16);
}
\draw[roley, line width=0.6pt, smooth, samples=22, domain=0:0.7]
  plot ({\x+1.0}, {-1.30 + 0.7*(\wave{40}{600}{\x})});
\draw[tfcbody, line width=0.5pt] (1.0, -2.01) -- (1.7, -1.79);
\draw[tfcbody, line width=0.5pt]
  (1.0, -2.41) -- (1.5, -2.41) -- (1.5, -2.59) -- (1.7, -2.59);
\node[note, anchor=north, inner sep=1pt] at (1.35, -2.72) {$3\times32$};
\fill[tfcbody] (2.15, -1.90) circle (0.9pt);
\draw[tfcbody, line width=0.5pt] (1.82, -1.30) -- (2.15, -1.90);
\draw[tfcbody, line width=0.5pt] (1.82, -1.90) -- (2.15, -1.90);
\draw[tfcbody, line width=0.5pt] (1.82, -2.50) -- (2.15, -1.90);
\draw[seriesbox] (2.3, -1.65) rectangle (4.35, -2.52);
\node[note, anchor=south west, inner sep=1pt] at (2.3, -1.63)
  {residual block};
\node[smallblock, minimum width=0.55cm] (lin1) at (2.62, -1.90) {linear};
\node[smallblock, minimum width=0.42cm] (relu) at (3.27, -1.90) {ReLU};
\node[smallblock, minimum width=0.55cm] (lin2) at (3.92, -1.90) {linear};
\node[smallblock, minimum width=0.55cm] (skip) at (3.27, -2.32) {linear};
\node[circle, draw=tfcbody, line width=0.5pt, inner sep=0pt,
  minimum size=2.2mm, font=\tiny] (plus) at (4.6, -1.90) {$+$};
\draw[attnarrow, tfcbody] (2.15, -1.90) -- (lin1.west);
\draw[attnarrow, tfcbody] (lin1.east) -- (relu.west);
\draw[attnarrow, tfcbody] (relu.east) -- (lin2.west);
\draw[attnarrow, tfcbody] (lin2.east) -- (plus.west);
\draw[tfcbody, line width=0.5pt] (2.15, -1.90) |- (skip.west);
\draw[attnarrow, tfcbody] (skip.east) -| (plus.south);
\node[note, anchor=south, inner sep=1pt] at (4.6, -1.08) {role embedding};
\node[rowlabel, text=roley] at (4.3, -1.22) {$y$};
\node[rowlabel, text=rolex] at (4.3, -1.37) {$x$};
\node[rowlabel, text=rolez] at (4.3, -1.52) {$z$};
\rolevec{4.6}{-1.22}{roley}{55}
\rolevec{4.6}{-1.37}{rolex}{15}
\rolevec{4.6}{-1.52}{rolez}{15}
\draw[attnarrow, tfcbody] (4.6, -1.58) -- (plus.north);
\node[tok, draw=roley, fill=roley!22] (token) at (5.0, -1.90) {};
\draw[attnarrow, tfcbody] (plus.east) -- (token.west);
\node[note, anchor=north, inner sep=1pt] at (5.0, -2.06) {$512$};
\end{scope}

\node[paneltitle, anchor=north] at (8.0, -0.5) {(c) TIME ATTENTION};
\begin{scope}[yshift=-0.25cm]
\fill[tfcsurface] (8.68, -1.02) rectangle (9.58, -2.88);
\node[note, anchor=north, inner sep=1pt] at (9.13, -2.9) {horizon};
\node[rowlabel, text=roley] at (6.45, -1.30) {$y$};
\node[rowlabel, text=rolex] at (6.45, -1.95) {$x$};
\node[rowlabel, text=rolez] at (6.45, -2.60) {$z$};
\foreach \j in {0,...,2} {
  \tokn{ty\j}{6.65+\j*0.45}{-1.30}{roley}
  \tokn{tx\j}{6.65+\j*0.45}{-1.95}{rolex}
}
\begin{scope}[opacity=0.3]
  \tokn{ty4}{8.45}{-1.30}{roley}
  \tokn{tx4}{8.45}{-1.95}{rolex}
\end{scope}
\node[blanktok] (ty5) at (8.9, -1.30) {};
\node[blanktok] (ty6) at (9.35, -1.30) {};
\foreach \j in {0,1,2,4,5,6} { \tokn{tz\j}{6.65+\j*0.45}{-2.60}{rolez} }
\node[tok, draw=roley, fill=roley!22, line width=0.9pt] (ty3) at (8.0, -1.30) {};
\node[tok, draw=rolex, fill=rolex!22, line width=0.9pt] (tx3) at (8.0, -1.95) {};
\node[tok, draw=rolez, fill=rolez!22, line width=0.9pt] (tz3) at (8.0, -2.60) {};
\draw[attnarrow, roley] (ty0.north) to[bend left=45] (ty3.north);
\draw[attnarrow, roley] (ty1.north) to[bend left=40] (ty3.north);
\draw[attnarrow, roley] (ty2.north) to[bend left=35] (ty3.north);
\draw[attnarrow, rolex] (tx0.north) to[bend left=45] (tx3.north);
\draw[attnarrow, rolex] (tx1.north) to[bend left=40] (tx3.north);
\draw[attnarrow, rolex] (tx2.north) to[bend left=35] (tx3.north);
\draw[attnarrow, rolez] (tz0.north) to[bend left=45] (tz3.north);
\draw[attnarrow, rolez] (tz1.north) to[bend left=40] (tz3.north);
\draw[attnarrow, rolez] (tz2.north) to[bend left=35] (tz3.north);
\draw[attnarrow, rolez] (tz4.north) to[bend right=35] (tz3.north);
\draw[attnarrow, rolez] (tz5.north) to[bend right=40] (tz3.north);
\draw[attnarrow, rolez] (tz6.north) to[bend right=45] (tz3.north);
\end{scope}

\node[paneltitle, anchor=north] at (13.1, -0.5) {(d) VARIATE ATTENTION};
\begin{scope}[yshift=-0.25cm]
\fill[tfcsurface] (13.06, -1.02) rectangle (13.46, -3.26);
\node[note, anchor=north, inner sep=1pt] at (13.26, -3.28) {one patch position};
\draw[seriesbox] (12.2, -1.03) rectangle (14.6, -2.31);
\draw[seriesbox] (12.2, -2.38) rectangle (14.6, -3.24);
\draw[seriesbrace] (11.72, -2.31) -- (11.72, -1.03);
\node[note, rotate=90, anchor=south] at (11.6, -1.67) {series $s$};
\draw[seriesbrace] (11.72, -3.24) -- (11.72, -2.38);
\node[note, rotate=90, anchor=south] at (11.6, -2.81) {series $s'$};
\node[rowlabel, text=roley]  at (12.1, -1.25) {$y$};
\node[rowlabel, text=rolex]  at (12.1, -1.67) {$x$};
\node[rowlabel, text=rolez]  at (12.1, -2.09) {$z$};
\node[rowlabel, text=roley]  at (12.1, -2.60) {$y'_1$};
\node[rowlabel, text=roleyy] at (12.1, -3.02) {$y'_2$};
\foreach \j in {0,1,3,4} {
  \begin{scope}[opacity=0.3]
    \tokn{vy\j}{12.42+\j*0.42}{-1.25}{roley}
    \tokn{vx\j}{12.42+\j*0.42}{-1.67}{rolex}
    \tokn{vz\j}{12.42+\j*0.42}{-2.09}{rolez}
    \tokn{va\j}{12.42+\j*0.42}{-2.60}{roley}
    \tokn{vb\j}{12.42+\j*0.42}{-3.02}{roleyy}
  \end{scope}
}
\tokn{vy2}{13.26}{-1.25}{roley}
\tokn{vx2}{13.26}{-1.67}{rolex}
\tokn{vz2}{13.26}{-2.09}{rolez}
\tokn{va2}{13.26}{-2.60}{roley}
\tokn{vb2}{13.26}{-3.02}{roleyy}
\draw[bothways, tfcbody] (vy2.west) to[bend right=55] (vx2.west);
\draw[attnarrow, tfcbody] (vz2.east) to[bend right=52] (vy2.east);
\draw[attnarrow, tfcbody] (vz2.east) to[bend right=42] (vx2.east);
\draw[bothways, tfcbody] (va2.west) to[bend right=55] (vb2.west);
\end{scope}

\draw[tfcmuted, densely dotted, line width=0.4pt] (0, -3.8) -- (15.54, -3.8);


\node[paneltitle, anchor=north] at (2.8, -4.0) {(e) PACKING};
\begin{scope}[yshift=-0.65cm]
\node[sublabel, rotate=90, anchor=south] at (0.22, -5.4) {training};
\fill[pattern=north east lines, pattern color=tfchair]
  ({\packx{0}}, {\packy{0}}) rectangle ({\packx{16}}, {\packy{7}});
\prow{0}{0}{7}{roley} \prow{1}{0}{7}{rolex} \prow{2}{0}{7}{rolez}
\prow{0}{7}{12}{roley}
\prow{0}{12}{15}{roley}
\prow{1}{7}{13}{roley} \prow{2}{7}{13}{roleyy}
\prow{3}{0}{10}{roley} \prow{4}{0}{10}{rolex}
\prow{3}{10}{16}{roley}
\prow{4}{10}{14}{roley}
\prow{5}{0}{4}{roley} \prow{6}{0}{4}{rolez}
\prow{5}{4}{16}{roley}
\prow{6}{4}{9}{roley}
\prow{6}{9}{15}{roley}
\foreach \c in {1,...,15}
  {\draw[white, line width=0.3pt]
    ({\packx{\c}}, {\packy{0}}) -- ({\packx{\c}}, {\packy{7}});}
\pbox{0}{2}{0}{7} \pbox{0}{0}{7}{12} \pbox{0}{0}{12}{15} \pbox{1}{2}{7}{13}
\pbox{3}{4}{0}{10} \pbox{3}{3}{10}{16} \pbox{4}{4}{10}{14}
\pbox{5}{6}{0}{4} \pbox{5}{5}{4}{16} \pbox{6}{6}{4}{9} \pbox{6}{6}{9}{15}
\draw[tfcmuted, line width=0.4pt]
  ({\packx{0}}, {\packy{0}}) rectangle ({\packx{16}}, {\packy{7}});
\node[note, rotate=90, anchor=south] at (0.5, -5.4) {128 variate rows};
\node[note, anchor=north, inner sep=1pt] at (2.8, -6.67)
  {8192 time steps, 256 patches};
\end{scope}

\node[paneltitle, anchor=north] at (10.5, -4.0)
  {(f) CONTIGUOUS PATCH MASKING};
\begin{scope}[yshift=-0.65cm]

\node[sublabel, rotate=90, anchor=south] at (5.85, -4.9) {training};
\node[note, anchor=east, inner sep=1pt] at (6.6, -4.45) {input};
\node[note, anchor=east, inner sep=1pt] at (6.6, -5.35) {output};
\foreach \p/\k in {0/obs,1/obs,2/blank,3/blank,4/blank,5/obs,6/obs,7/obs}
  {\cpmpatch{6.7+\p*0.66}{-4.45}{\k}{\p*0.66}{roley}}
\node[smallblock, minimum width=0.5cm] (cpmtrain) at (9.34, -4.9) {$t_0$};
\draw[attnarrow, tfcbody] (9.34, -4.65) -- (cpmtrain.north);
\draw[attnarrow, tfcbody] (cpmtrain.south) -- (9.34, -5.15);
\foreach \p in {1,...,8}
  {\cpmpatch{6.7+\p*0.66}{-5.35}{pred}{\p*0.66}{roley}}
\node[note, anchor=west, text width=2.3cm] at (12.85, -4.9)
  {every patch predicts the next one, blanked or not};

\node[sublabel, rotate=90, anchor=south] at (5.85, -6.4) {inference};
\node[note, anchor=east, inner sep=1pt] at (6.6, -5.95) {input};
\node[note, anchor=east, inner sep=1pt] at (6.6, -6.85) {output};
\fill[tfcsurface] (6.7+5*0.66-0.04, -5.74) rectangle (6.7+8*0.66+0.04, -7.06);
\foreach \p/\k in {0/obs,1/obs,2/obs,3/obs,4/obs,5/blank,6/blank,7/blank}
  {\cpmpatch{6.7+\p*0.66}{-5.95}{\k}{\p*0.66}{roley}}
\node[smallblock, minimum width=0.5cm] (cpminfer) at (9.34, -6.4) {$t_0$};
\draw[attnarrow, tfcbody] (9.34, -6.15) -- (cpminfer.north);
\draw[attnarrow, tfcbody] (cpminfer.south) -- (9.34, -6.65);
\begin{scope}[opacity=0.3]
  \foreach \p in {1,...,4} {\cpmpatch{6.7+\p*0.66}{-6.85}{none}{\p*0.66}{roley}}
\end{scope}
\foreach \p in {5,6,7} {\cpmpatch{6.7+\p*0.66}{-6.85}{pred}{\p*0.66}{roley}}
\node[note, anchor=west, text width=2.3cm] at (12.85, -6.4)
  {the horizon is appended as blanked patches and decoded in one pass};
\end{scope}

\end{tikzpicture}


==> figures/calibration-coverage.tex <==
% Generated by evals/scripts/calibration_figure.py from figures/calibration-coverage.csv;
% regenerate rather than edit.
%
% Reliability of t0-alpha on GIFT-Eval: nominal against empirical coverage on
% 97 dataset/term pairs. Faint marks are single pairs, solid marks the
% mean over pairs; the dashed diagonal (a) and the dashed segments (b) are
% perfect calibration. The CSV is long-form and the plots filter on kind_id:
% 0 pair x level, 1 mean x level, 2 pair x band (x jittered), 3 mean x band.
\colorlet{tfccovpair}{tfcgreen}
\colorlet{tfccovmean}{tfcgreen}
\begin{tikzpicture}
  \begin{axis}[
      name=covlevels,
      tfcaxis, grid=none,
      scale only axis, height=7.0cm,
      ymin=0, ymax=1, ytick={0,0.2,0.4,0.6,0.8,1},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
      every tick label/.append style={font=\tiny},
      label style={font=\scriptsize, color=tfcbody},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      clip=false,
      width=7.0cm, grid=major,
      xmin=0, xmax=1,
      xtick={0.1,0.25,0.5,0.75,0.9},
      minor xtick={0.2,0.3,0.4,0.6,0.7,0.8},
      xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
      xlabel={Nominal quantile level},
      ylabel={Empirical coverage},
      title={(a) QUANTILE LEVELS},
      legend to name=coveragelegend, legend columns=-1,
      legend entries={one dataset/term pair, mean over pairs, perfect calibration},
    ]
    \addlegendimage{only marks, mark=o, mark size=1.1pt, tfccovpair, opacity=0.3}
    \addlegendimage{mark=*, mark size=2.2pt, tfccovmean, line width=1.3pt}
    \addlegendimage{tfcbody, dashed, line width=0.9pt}
    \addplot[forget plot, tfcbody, dashed, line width=0.9pt] coordinates {(0,0) (1,1)};
    \addplot[forget plot, only marks, mark=o, mark size=1.1pt, tfccovpair, opacity=0.3]
      table[col sep=comma,x=x, y=y, restrict expr to domain={\thisrow{kind_id}}{0:0}]{figures/calibration-coverage.csv};
    \addplot[forget plot, tfccovmean, mark=*, mark size=2.2pt, line width=1.3pt]
      table[col sep=comma,x=x, y=y, restrict expr to domain={\thisrow{kind_id}}{1:1}]{figures/calibration-coverage.csv};
  \end{axis}
  \begin{axis}[
      name=covbands,
      at={(covlevels.south east)}, anchor=south west, xshift=1.0cm,
      tfcaxis, grid=none,
      scale only axis, height=7.0cm,
      ymin=0, ymax=1, ytick={0,0.2,0.4,0.6,0.8,1},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
      every tick label/.append style={font=\tiny},
      label style={font=\scriptsize, color=tfcbody},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      clip=false,
      width=2.6cm,
      xmin=-0.6, xmax=1.6, xtick={0,1}, xticklabels={10--90, 25--75},
      yticklabel=\empty,
      xlabel={Nominal band},
      title={(b) BANDS},
    ]
    \addplot[forget plot, tfcbody, dashed, line width=0.9pt] coordinates {(-0.3,0.8) (0.3,0.8)};
    \addplot[forget plot, tfcbody, dashed, line width=0.9pt] coordinates {(0.7,0.5) (1.3,0.5)};
    \addplot[forget plot, only marks, mark=o, mark size=1.1pt, tfccovpair, opacity=0.3]
      table[col sep=comma,x=x, y=y, restrict expr to domain={\thisrow{kind_id}}{2:2}]{figures/calibration-coverage.csv};
    \addplot[forget plot, only marks, mark=*, mark size=2.2pt, tfccovmean]
      table[col sep=comma,x=x, y=y, restrict expr to domain={\thisrow{kind_id}}{3:3}]{figures/calibration-coverage.csv};
    \node[anchor=west, font=\tiny, color=tfcink] at (axis cs:0.32,0.7774) {0.78};
    \node[anchor=west, font=\tiny, color=tfcink] at (axis cs:1.32,0.4815) {0.48};
  \end{axis}
  \node[anchor=north, yshift=-2pt] at ($(covlevels.below south)!0.5!(covbands.below south)$) {\ref{coveragelegend}};
\end{tikzpicture}


==> figures/context-efficiency.tex <==
% Generated from ../evals/data/context_efficiency*.csv; regenerate rather than edit.
\begin{tikzpicture}
  \begin{axis}[
      name=contexteff,
      tfcaxis,
      scale only axis, width=12.0cm, height=6.0cm,
      xmode=log, log basis x=2,
      xmin=48, xmax=10000,
      xtick={64,128,256,512,1024,2048,4096,8192},
      xticklabels={64,128,256,512,1024,2048,4096,8192},
      ymode=log,
      ymin=0.75, ymax=3.0,
      ytick={0.8,0.9,1.0,1.1,1.25,1.5,2.0,3.0},
      yticklabels={0.8x,0.9x,1x,1.1x,1.25x,1.5x,2x,3x},
      minor tick num=0,
      xlabel={Realized context length (points per window, log)},
      ylabel={Relative CRPS (vs. full 8192 context)},
      label style={font=\small, color=tfcbody},
      every tick label/.append style={font=\scriptsize},
      every axis plot/.append style={line width=0.7pt},
      legend style={draw=none, fill=none, font=\scriptsize},
      legend pos=north east,
      clip=false,
    ]
    \addplot[dashed, tfcmuted, line width=0.7pt, forget plot] coordinates {(48,1) (10000,1)};
    \addplot[only marks, mark=*, mark size=1.2pt, draw=none, fill=tfcengineering, opacity=0.35, forget plot]
      table[col sep=comma,x=ctx_median, y=skill]{figures/context-efficiency-points.csv};

    \addplot[tfcmuted, mark=triangle*, mark size=2.3pt]
      table[col sep=comma,x=ctx_subhourly, y=skill_subhourly]{figures/context-efficiency-summary-wide.csv};
    \addlegendentry{sub-hourly (n=1)}

    \addplot[tfcresearch, mark=square*, mark size=2.2pt]
      table[col sep=comma,x=ctx_hourly, y=skill_hourly]{figures/context-efficiency-summary-wide.csv};
    \addlegendentry{hourly (n=6)}

    \addplot[tfcgreen, mark=diamond*, mark size=2.4pt]
      table[col sep=comma,x=ctx_daily, y=skill_daily]{figures/context-efficiency-summary-wide.csv};
    \addlegendentry{daily+ (n=5)}

    \addplot[tfcengineering, line width=1.1pt, mark=*, mark size=2.4pt]
      table[col sep=comma,x=ctx_all, y=skill_all]{figures/context-efficiency-summary-wide.csv};
    \addlegendentry{All pairs (gmean)}
  \end{axis}
\end{tikzpicture}


==> figures/covariate-lift.tex <==
% Generated by evals/scripts/covariate_figures.py from figures/covariate-lift.csv;
% regenerate rather than edit.

\colorlet{tfccovwith}{tfcgreen}
\colorlet{tfccovwithout}{tfcproduct}
\begin{tikzpicture}
  \begin{axis}[
      name=covlift0,
      tfcaxis, ymajorgrids=false,
      scale only axis, width=9.5cm, height=8.37cm,
      xmin=-0.586, xmax=0.384, xtick={-0.5229,-0.3010,0.0000,0.3010}, xticklabels={0.3,0.5,1,2},
      ymin=-0.6, ymax=30.6, ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
      yticklabels={favorita\_stores\_1W, favorita\_stores\_1M, rohlik\_sales\_1W, rohlik\_orders\_1W, uci\_air\_quality\_1D, epf\_de, rohlik\_sales\_1D, epf\_np, rohlik\_orders\_1D, favorita\_transactions\_1D, m5\_1M, favorita\_stores\_1D, proenfo\_gfc17, m5\_1W, solar\_with\_weather\_1H, proenfo\_gfc12, uci\_air\_quality\_1H, walmart, solar\_with\_weather\_15T, hermes, m5\_1D, proenfo\_gfc14, entsoe\_15T, epf\_be, rossmann\_1D, entsoe\_30T, rossmann\_1W, entsoe\_1H, epf\_pjm, epf\_fr, \textbf{Geometric mean (30 tasks)}},
      every tick label/.append style={font=\tiny},
      y tick label style={color=tfcbody},
      title={(a) KNOWN-FUTURE COVARIATES},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      every axis plot/.append style={line width=0.5pt},
      clip=false,
      legend to name=covliftlegend, legend columns=-1,
      legend entries={without covariates, with covariates},
    ]
    \addlegendimage{only marks, mark=o, mark size=1.4pt, tfccovwithout}
    \addlegendimage{only marks, mark=*, mark size=1.4pt, tfccovwith}
    \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,29.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,30.5});
    \addplot[forget plot, only marks, mark=none,
              error bars/.cd, x dir=both, x explicit, error mark=none,
              error bar style={draw=tfchair, line width=0.8pt}]
      table[col sep=comma,x=log_with, y=y, x error plus=gap_plus, x error minus=gap_minus,
            restrict expr to domain={\thisrow{panel}}{0:0}]{figures/covariate-lift.csv};
    \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfccovwithout]
      table[col sep=comma,x=log_without, y=y, restrict expr to domain={\thisrow{panel}}{0:0}]{figures/covariate-lift.csv};
    \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfccovwith]
      table[col sep=comma,x=log_with, y=y, restrict expr to domain={\thisrow{panel}}{0:0}]{figures/covariate-lift.csv};
  \end{axis}
  \begin{axis}[
      name=covlift1,
      at={(covlift0.south west)}, anchor=north west, yshift=-1.2cm,
      tfcaxis, ymajorgrids=false,
      scale only axis, width=9.5cm, height=3.51cm,
      xmin=-0.422, xmax=1.208, xtick={-0.3010,0.0000,0.3010,0.4771,0.6990,1.0000}, xticklabels={0.5,1,2,3,5,10},
      ymin=-0.6, ymax=12.6, ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
      yticklabels={uk\_covid\_nation\_1D/cumulative, fred\_md\_2025/cee, uk\_covid\_nation\_1W/cumulative, uk\_covid\_nation\_1W/new, fred\_qd\_2025/cee, uk\_covid\_nation\_1D/new, favorita\_transactions\_1W, favorita\_transactions\_1M, kdd\_cup\_2022\_1D, gvar, kdd\_cup\_2022\_10T, kdd\_cup\_2022\_30T, \textbf{Geometric mean (12 tasks)}},
      every tick label/.append style={font=\tiny},
      y tick label style={color=tfcbody},
      title={(b) PAST COVARIATES ONLY},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      every axis plot/.append style={line width=0.5pt},
      clip=false,
    ]
    \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,11.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,12.5});
    \addplot[forget plot, only marks, mark=none,
              error bars/.cd, x dir=both, x explicit, error mark=none,
              error bar style={draw=tfchair, line width=0.8pt}]
      table[col sep=comma,x=log_with, y=y, x error plus=gap_plus, x error minus=gap_minus,
            restrict expr to domain={\thisrow{panel}}{1:1}]{figures/covariate-lift.csv};
    \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfccovwithout]
      table[col sep=comma,x=log_without, y=y, restrict expr to domain={\thisrow{panel}}{1:1}]{figures/covariate-lift.csv};
    \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfccovwith]
      table[col sep=comma,x=log_with, y=y, restrict expr to domain={\thisrow{panel}}{1:1}]{figures/covariate-lift.csv};
  \end{axis}
  \node[anchor=north, align=center, font=\scriptsize, color=tfcbody, yshift=-12pt]
    at (covlift1.south) {Scaled quantile loss, log axis\\[1pt]\textcolor{tfcmuted}{$\leftarrow$\ lower is better}};
  \node[anchor=north, yshift=-34pt] at (covlift1.south) {\ref{covliftlegend}};
\end{tikzpicture}


==> figures/covariate-sweep.tex <==
% Generated by evals/scripts/covariate_figures.py from figures/covariate-sweep.csv;
% regenerate rather than edit.
%
% Alignment sweep on the German day-ahead electricity-price task: scaled
% quantile loss as the two forecast covariates are shifted in time by the lag
% on the x axis (filled green, one position per lag, 0 = published alignment),
% permuted (dotted), or dropped (hollow, the run without covariates). The
% permuted and dropped levels are repeated on every row of the CSV so the
% same table draws them as flat lines.
\colorlet{tfccovwith}{tfcgreen}
\colorlet{tfccovwithout}{tfcproduct}
\begin{tikzpicture}
  \begin{axis}[
      name=covsweep,
      tfcaxis,
      scale only axis, width=9.0cm, height=4.2cm,
      xmin=-0.5, xmax=14.5, xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}, xticklabels={-64,-32,-16,-8,-4,-2,-1,0,1,2,4,8,16,32,64},
      ymin=0.4, ymax=1.1, ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
      every tick label/.append style={font=\tiny},
      xlabel={Shift of the covariates (hours)},
      ylabel={Scaled quantile loss},
      label style={font=\scriptsize, color=tfcbody},
      every axis plot/.append style={line width=0.5pt},
      legend to name=covsweeplegend, legend columns=-1,
      legend entries={without covariates, with covariates permuted, with covariates shifted},
      clip=false,
    ]
    \addplot[dashed, tfccovwithout, mark=o, mark size=1.4pt, mark options={solid}]
      table[col sep=comma,x=x, y=sql_without]{figures/covariate-sweep.csv};
    \addplot[dotted, tfcmuted, line width=0.7pt, mark=none]
      table[col sep=comma,x=x, y=sql_permuted]{figures/covariate-sweep.csv};
    \addplot[tfccovwith, mark=*, mark size=1.4pt]
      table[col sep=comma,x=x, y=sql_shifted]{figures/covariate-sweep.csv};
  \end{axis}
  \node[anchor=north, yshift=-2pt] at (covsweep.below south) {\ref{covsweeplegend}};
\end{tikzpicture}


==> figures/gifteval-crps.tex <==
% GIFT-Eval landscape: release date against aggregate CRPS, marker radius
% carrying model size on a log scale, color carrying variate capability.
%
% Data: figures/gifteval-crps.csv. The CRPS column reproduces the leaderboard's
% own aggregation (each dataset x frequency x term normalized by Seasonal_Naive,
% then a geometric mean over all 97 rows), which returns 0.4941 for t0-alpha,
% matching Table~\ref{tab:gifteval}.
%
% Two traps cost time here; both are recorded so they are not rediscovered.
%
%  * A pgfkeys `/.style=' DEFINITION is global, not plot-local. Giving each
%    \addplot its own `scatter/@pre marker code/.style' therefore draws every
%    mark in the LAST plot's color. Color has to come from the data instead,
%    which is what `scatter/classes' is for.
%  * `point meta' serves one purpose at a time. `scatter/classes' needs it for
%    the class name and `nodes near coords' needs it for the label text, so the
%    labels are drawn by a second, mark-less pass over the same table. The
%    lx/ly columns are per-point label nudges, in points.
\begin{tikzpicture}
  \begin{axis}[
      tfcaxis,
      width=\linewidth, height=0.42\linewidth,
      date coordinates in=x,
      xmin=2023-11-01, xmax=2027-04-01,
      % Years are labeled; the six-month marks stay as minor grid lines.
      xtick={2024-01-01,2025-01-01,2026-01-01,2027-01-01},
      minor xtick={2024-07-01,2025-07-01,2026-07-01},
      xticklabel={\year},
      grid=both,
      minor grid style={draw=tfchair, line width=0.2pt},
      % rotated, but hung directly under the tick rather than off to its left
      x tick label style={rotate=35, anchor=center, yshift=-11pt},
      % ymin trimmed from 0.1 to 0.36 and the height cut in the same
      % proportion (0.56 -> 0.42), so the points-per-CRPS scale is unchanged
      % to within a percent and every label offset below still holds.
      % Nothing is plotted under 0.4557; the band that goes is the one the
      % legend used to need before it moved above the axis.
      ymin=0.36, ymax=1.12,
      ytick={0.4,0.6,0.8,1.0},
      yticklabel style={/pgf/number format/fixed,
                        /pgf/number format/precision=1},
      xlabel={Release date},
      ylabel={GIFT-Eval CRPS (seasonal-naive normalized)\\[1pt]
              \footnotesize$\downarrow$\ lower is better},
      ylabel style={align=center},
      % Above the axis, so the box costs the plot no area and the two row
      % titles fit as a leading column: four columns, two rows, filled row
      % by row as Type | 3 capabilities / Size | 3 radii.
      legend style={at={(0.5,1.02)}, anchor=south, legend columns=4,
                    draw=none, fill=none,
                    /tikz/every even column/.append style={column sep=6pt}},
      legend cell align=left,
      clip=false,
    ]

    % Seasonal-naive parity. Below the line beats the benchmark the
    % leaderboard normalizes by; lower is better.
    \addplot[draw=tfcmuted, dashed, line width=0.5pt, forget plot, no marks]
      coordinates {(2023-11-01,1.0) (2027-04-01,1.0)};
    \node[font=\scriptsize, color=tfcmuted, anchor=south east]
      at (axis cs:2027-03-01,1.015) {$\uparrow$\ worse than seasonal naive};
    \node[font=\scriptsize, color=tfcmuted, anchor=north east]
      at (axis cs:2027-03-01,0.985) {$\downarrow$\ better than seasonal naive};

    % Marks: color from the capability column, radius from log10(params).
    \addplot[
      only marks, mark=o, forget plot,
      visualization depends on={%
        (1.2+1.7*(ln(\thisrow{params})/ln(10)-6.3))*1pt \as \msize},
      scatter, scatter src=explicit symbolic,
      scatter/classes={%
        univariate={draw=tfccapuni, line width=0.6pt},
        multi-target={draw=tfccapmulti, line width=0.6pt},
        covariate={draw=tfccapcov, line width=0.6pt}},
      scatter/@pre marker code/.append style={/tikz/mark size=\msize},
    ] table [col sep=comma, x=release, y=crps, meta=capability]
            {figures/gifteval-crps.csv};

    \addplot[
      only marks, mark=o, forget plot,
      visualization depends on={%
        (1.2+1.7*(ln(\thisrow{params})/ln(10)-6.3))*1pt \as \msize},
      scatter, scatter src=explicit symbolic,
      scatter/classes={%
        univariate={draw=tfccapuni, line width=0.6pt},
        multi-target={draw=tfccapmulti, line width=0.6pt},
        covariate={draw=tfccapcov, line width=0.6pt}},
      scatter/@pre marker code/.append style={/tikz/mark size=\msize},
    ] table [col sep=comma, x=release, y=crps, meta=capability]
            {tables/gifteval-beta.csv};

    \tikzset{tfclabelband/.style={font=\tiny, anchor=center, inner sep=2.5pt,
        rounded corners=2.5pt, draw=none, fill opacity=0.8, text opacity=1}}
    \node[tfclabelband, fill=tfcband, text opacity=0]
      at ([xshift=0pt, yshift=10pt] axis cs:2026-06-09,0.4941)
      {\textbf{t0-alpha}};
    \node[tfclabelband, fill=tfcbandblue]
      at ([xshift=32pt, yshift=0pt] axis cs:2026-09-16,0.473758)
      {\textbf{t0-beta}};
    \draw[tfcmuted!60, line width=0.35pt, shorten <=11pt, shorten >=6pt,
          -{Stealth[length=1.1mm, width=1mm]}]
      ([xshift=32pt, yshift=0pt] axis cs:2026-09-16,0.473758)
      -- (axis cs:2026-09-16,0.473758);

    % Labels: a second pass, so point meta is free to carry the text.
    \addplot[
      only marks, mark=none, draw=none, forget plot,
      point meta=explicit symbolic,
      nodes near coords={\pgfplotspointmeta},
      visualization depends on={\thisrow{lx}*1pt \as \lxs},
      visualization depends on={\thisrow{ly}*1pt \as \lys},
      every node near coord/.append style={%
        font=\tiny, color=tfcbody, anchor=center,
        xshift=\lxs, yshift=\lys},
    ] table [col sep=comma, x=release, y=crps, meta=label]
            {figures/gifteval-crps.csv};

    % Leaders for the labels the CSV marks `leader' (displaced by more
    % than 11pt; nearer than that the line would be a stub through its own
    % text). These are explicit segments rather than something hung off
    % `nodes near coords', because a pgfkeys style DEFINITION is global:
    % giving one label plot its own `every node near coord' redefines it
    % for every other plot too, so a per-plot leader cannot work. The
    % label end is a canvas shift, since inside a `date coordinates in=x'
    % axis a relative ++(x,y) has its x parsed as a date.
    %
    % Maintained by hand: after moving a label in the CSV, update its
    % xshift/yshift below to the new lx/ly, and add or drop a segment if
    % the label crossed the 11pt threshold. The CSV's `leader' column
    % records which rows should have one.
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=0pt, yshift=17pt] axis cs:2024-05-03,0.6804)
      -- (axis cs:2024-05-03,0.6804);  % TimesFM-1.0
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=13pt, yshift=8pt] axis cs:2024-06-14,0.6504)
      -- (axis cs:2024-06-14,0.6504);  % Moirai-Small
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=19pt, yshift=-5pt] axis cs:2024-06-14,0.6095)
      -- (axis cs:2024-06-14,0.6095);  % Moirai-Base
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=0pt, yshift=-16pt] axis cs:2025-10-06,0.4885)
      -- (axis cs:2025-10-06,0.4885);  % TiRex
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=-17pt, yshift=11pt] axis cs:2026-04-14,0.4963)
      -- (axis cs:2026-04-14,0.4963);  % Toto-2.0-22m
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=-19pt, yshift=-9pt] axis cs:2026-04-14,0.4814)
      -- (axis cs:2026-04-14,0.4814);  % Toto-2.0-313m
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=-13pt, yshift=-16pt] axis cs:2026-04-14,0.4784)
      -- (axis cs:2026-04-14,0.4784);  % Toto-2.0-1B
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=-8pt, yshift=-23pt] axis cs:2026-04-17,0.4759)
      -- (axis cs:2026-04-17,0.4759);  % Toto-2.0-2.5B
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=8pt, yshift=26pt] axis cs:2026-08-07,0.4672)
      -- (axis cs:2026-08-07,0.4672);  % Granite-PatchTST-FM
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=11pt, yshift=10pt] axis cs:2026-08-12,0.4809)
      -- (axis cs:2026-08-12,0.4809);  % Tafsut
    \draw[tfcmuted!60, line width=0.35pt, shorten <=5pt, shorten >=3.5pt]
      ([xshift=0pt, yshift=-15pt] axis cs:2026-08-24,0.4557)
      -- (axis cs:2026-08-24,0.4557);  % TimesFM-3.0

    % Color and size keys share one box: `legend columns=4' fills row by
    % row, so the entry order below IS the layout -- a bold row title, then
    % its three keys. `empty legend' gives a title the image slot its row's
    % keys use, so the marks line up under one another. Size radii are the
    % data's own formula, r = (1.2 + 1.7*(log10(params) - 6.3)) pt.
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Type}}
    \addlegendimage{only marks, mark=o, mark size=2.4pt,
                    draw=tfccapuni, line width=0.6pt}
    \addlegendentry{univariate}
    \addlegendimage{only marks, mark=o, mark size=2.4pt,
                    draw=tfccapmulti, line width=0.6pt}
    \addlegendentry{multi-target}
    \addlegendimage{only marks, mark=o, mark size=2.4pt,
                    draw=tfccapcov, line width=0.6pt}
    \addlegendentry{covariate support}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Size}}
    \addlegendimage{only marks, mark=o, mark size=2.39pt,
                    draw=tfcmuted, line width=0.6pt}
    \addlegendentry{$\sim$10M}
    \addlegendimage{only marks, mark=o, mark size=4.09pt,
                    draw=tfcmuted, line width=0.6pt}
    \addlegendentry{$\sim$100M}
    \addlegendimage{only marks, mark=o, mark size=5.79pt,
                    draw=tfcmuted, line width=0.6pt}
    \addlegendentry{$\sim$1B}

  \end{axis}
\end{tikzpicture}


==> figures/macrocosm/cumulative_pnl.tex <==
% Requires charlie-style.tex to be loaded in the preamble.
\begingroup
%\providecolor{charlietzerorc}{HTML}{0F7A52}


\begin{tikzpicture}
\begin{axis}[
    charlieaxis,
    width=\linewidth,
    height=0.48\linewidth,
    xlabel={},
    ylabel={Cumulative PnL (\$M)},
    xmin=0,
    xmax=863,
    xtick={0,182,366,547,731},
    xticklabels={Jan 2024,Jul 2024,Jan 2025,Jul 2025,Jan 2026},
    clip=false,
    legend style={
        at={(0.5,-0.14)},
        anchor=north,
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=6pt}
    },
    legend columns=4,
]

  % Event lines.
  \draw[charlierule,dashed,thin]
    (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:15,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:129,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:129,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:232,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:232,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:321,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:321,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:380,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:380,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:415,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:415,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[charlierule,dashed,thin]
    (axis cs:756,\pgfkeysvalueof{/pgfplots/ymin}) --
    (axis cs:756,\pgfkeysvalueof{/pgfplots/ymax});

  % Event numbers.
  \tikzset{ercotevent/.style={
    circle,
    draw=charlierule,
    fill=white,
    inner sep=1.5pt,
    font=\scriptsize,
    yshift=9pt
  }}

  \node[ercotevent] at
    (axis cs:15,\pgfkeysvalueof{/pgfplots/ymax}) {1};
  \node[ercotevent] at
    (axis cs:129,\pgfkeysvalueof{/pgfplots/ymax}) {2};
  \node[ercotevent] at
    (axis cs:232,\pgfkeysvalueof{/pgfplots/ymax}) {3};
  \node[ercotevent] at
    (axis cs:321,\pgfkeysvalueof{/pgfplots/ymax}) {4};
  \node[ercotevent] at
    (axis cs:380,\pgfkeysvalueof{/pgfplots/ymax}) {5};
  \node[ercotevent] at
    (axis cs:415,\pgfkeysvalueof{/pgfplots/ymax}) {6};
  \node[ercotevent] at
    (axis cs:756,\pgfkeysvalueof{/pgfplots/ymax}) {7};
\addplot[charlienaivertdtwo,thick]
    table[col sep=comma,x=index,y=naivertdtwo]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{Lagged baseline}

\addplot[charlietzeroalpha,thick]
    table[col sep=comma,x=index,y=tzeroalpha]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{\tzeroalpha{}}

\addplot[charlietzerorc,thick]
    table[col sep=comma,x=index,y=tzerorc]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{\tzerobeta{}}

\addplot[charliechronostwo,thick]
    table[col sep=comma,x=index,y=chronostwo]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{Chronos-2}

\addplot[charlietimesfmtwopfive,thick]
    table[col sep=comma,x=index,y=timesfmtwopfive]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{TimesFM-2.5}

\addplot[charlietimesfmthree,thick]
    table[col sep=comma,x=index,y=timesfmthree]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{TimesFM-3}

\addplot[charlietirextwo,thick]
    table[col sep=comma,x=index,y=tirextwo]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{TiRex-2}

\addplot[charliecontrol,dashed,thick]
    table[col sep=comma,x=index,y=alwaysshort]{figures/macrocosm/data/cumulative_pnl.csv};
\addlegendentry{Always-short control}

\end{axis}
\end{tikzpicture}
\endgroup


==> figures/macrocosm/spike_examples.tex <==
% Selected examples from the existing exports; no forecast is recomputed.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.85cm, vertical sep=0.75cm, x descriptions at=edge bottom},
  charliefan, width=0.30\linewidth, height=2.5cm,
  xlabel={Hour from start},
  title style={font=\scriptsize},
  label style={font=\scriptsize}, scaled y ticks=false, tick label style={font=\tiny},
]
\nextgroupplot[title={22 May 2024, West}, ylabel={\$/MWh}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/tracking_days__2024-05-22__LZ_WEST.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/tracking_days__2024-05-22__LZ_WEST.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/tracking_days__2024-05-22__LZ_WEST.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/tracking_days__2024-05-22__LZ_WEST.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/tracking_days__2024-05-22__LZ_WEST.csv};
\nextgroupplot[title={13 June 2024, South}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/tracking_days__2024-06-13__LZ_SOUTH.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/tracking_days__2024-06-13__LZ_SOUTH.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/tracking_days__2024-06-13__LZ_SOUTH.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/tracking_days__2024-06-13__LZ_SOUTH.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/tracking_days__2024-06-13__LZ_SOUTH.csv};
\nextgroupplot[title={21 May 2025, South}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/tracking_days__2025-05-21__LZ_SOUTH.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/tracking_days__2025-05-21__LZ_SOUTH.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/tracking_days__2025-05-21__LZ_SOUTH.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/tracking_days__2025-05-21__LZ_SOUTH.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/tracking_days__2025-05-21__LZ_SOUTH.csv};
\nextgroupplot[title={19 February 2025, South}, ylabel={\$/MWh}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/spike_anatomy__2025-02-19__LZ_SOUTH.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/spike_anatomy__2025-02-19__LZ_SOUTH.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/spike_anatomy__2025-02-19__LZ_SOUTH.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/spike_anatomy__2025-02-19__LZ_SOUTH.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/spike_anatomy__2025-02-19__LZ_SOUTH.csv};
\nextgroupplot[title={20 August 2024, South}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/spike_anatomy__2024-08-20__LZ_SOUTH.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/spike_anatomy__2024-08-20__LZ_SOUTH.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/spike_anatomy__2024-08-20__LZ_SOUTH.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/spike_anatomy__2024-08-20__LZ_SOUTH.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/spike_anatomy__2024-08-20__LZ_SOUTH.csv};
\nextgroupplot[title={17 November 2024, West}]
\addplot[draw=none, name path=charlielowgood] table[col sep=comma,x=index,y=tzerobetalo]{figures/macrocosm/data/spike_anatomy__2024-11-17__LZ_WEST.csv};
\addplot[draw=none, name path=charliehighgood] table[col sep=comma,x=index,y=tzerobetahi]{figures/macrocosm/data/spike_anatomy__2024-11-17__LZ_WEST.csv};
\addplot[charlietzerobeta, fill opacity=0.22] fill between[of=charlielowgood and charliehighgood];
\addplot[charlietzerobeta, thick] table[col sep=comma,x=index,y=tzerobetamid]{figures/macrocosm/data/spike_anatomy__2024-11-17__LZ_WEST.csv};
\addplot[black, thick] table[col sep=comma,x=index,y=realized]{figures/macrocosm/data/spike_anatomy__2024-11-17__LZ_WEST.csv};
\addplot[charlierule, dashed, thick] table[col sep=comma,x=index,y=dam]{figures/macrocosm/data/spike_anatomy__2024-11-17__LZ_WEST.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/missing-data.tex <==
% Generated by evals/scripts/missing_data_figure.py from figures/missing-data.csv;
% regenerate rather than edit.
%
% CRPS relative to each model's own unmodified context, geometric mean over
% the 12-pair subset, against the share of context points masked, one line
% per model: (a) randomly scattered points, (b) contiguous blocks. Every
% model sees identical seeded masks. The dashed line is no degradation.
% The .tex filters the long CSV on series_id = 10 * model + pattern.
\begin{tikzpicture}
  \begin{axis}[
      name=missing0,
      tfcaxis, xmajorgrids=false,
      scale only axis, width=6.0cm, height=4.2cm,
      xmin=-4, xmax=79, xtick={0,10,25,50,75}, xticklabels={0\%,10\%,25\%,50\%,75\%},
      ymin=0.97, ymax=1.6, ytick={1.0,1.1,1.2,1.3,1.4,1.5,1.6},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
      every tick label/.append style={font=\tiny},
      label style={font=\scriptsize, color=tfcbody},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      every axis plot/.append style={line width=0.7pt},
      clip=false,
      title={(a) RANDOM POINTS},
      xlabel={Context points masked},
      ylabel={CRPS relative to unmodified context},
      legend to name=missingdatalegend, legend columns=-1,
    ]
    \addplot[tfcbody, dashed, line width=0.9pt] coordinates {(-4,1) (79,1)};
    \addlegendentry{no degradation}
    \addplot[tfcgreen, mark=*, mark size=1.8pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{0:0}]{figures/missing-data.csv};
    \addlegendentry{\tzeroalpha}
    \addplot[tfcresearch, mark=square*, mark size=1.5pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{10:10}]{figures/missing-data.csv};
    \addlegendentry{Chronos-2}
    \addplot[tfcengineering, mark=triangle*, mark size=1.9pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{20:20}]{figures/missing-data.csv};
    \addlegendentry{TiRex}
  \end{axis}
  \begin{axis}[
      name=missing1,
      at={(missing0.south east)}, anchor=south west, xshift=0.9cm,
      tfcaxis, xmajorgrids=false,
      scale only axis, width=6.0cm, height=4.2cm,
      xmin=-4, xmax=79, xtick={0,10,25,50,75}, xticklabels={0\%,10\%,25\%,50\%,75\%},
      ymin=0.97, ymax=1.6, ytick={1.0,1.1,1.2,1.3,1.4,1.5,1.6},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
      every tick label/.append style={font=\tiny},
      label style={font=\scriptsize, color=tfcbody},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      every axis plot/.append style={line width=0.7pt},
      clip=false,
      title={(b) CONTIGUOUS BLOCKS},
      xlabel={Context points masked}, yticklabel=\empty,
    ]
    \addplot[forget plot, tfcbody, dashed, line width=0.9pt] coordinates {(-4,1) (79,1)};
    \addplot[forget plot, tfcgreen, mark=*, mark size=1.8pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{1:1}]{figures/missing-data.csv};
    \addplot[forget plot, tfcresearch, mark=square*, mark size=1.5pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{11:11}]{figures/missing-data.csv};
    \addplot[forget plot, tfcengineering, mark=triangle*, mark size=1.9pt] table[col sep=comma,x=rate_pct, y=rel_crps,
      restrict expr to domain={\thisrow{series_id}}{21:21}]{figures/missing-data.csv};
  \end{axis}
  \node[anchor=north, yshift=-2pt] at ($(missing0.below south)!0.5!(missing1.below south)$) {\ref{missingdatalegend}};
\end{tikzpicture}


==> figures/rollout-reduction.tex <==
% Generated from ../evals/data/rollout_reduction*.csv; regenerate rather than edit.
\begin{tikzpicture}
  \begin{axis}[
      name=rolloutreduction,
      tfcaxis,
      scale only axis, width=12.0cm, height=5.9cm,
      xmin=0, xmax=3200,
      xtick={0,256,512,768,1024,1280,1536,1792,2048,2304,2560,2816,3072},
      ymode=log,
      ymin=0.3, ymax=3.0,
      ytick={0.5,1.0,1.5,2.0},
      yticklabels={0.5x,1x,1.5x,2x},
      minor tick num=0,
      xlabel={Horizon step},
      ylabel={Relative CRPS (vs. baseline)},
      label style={font=\small, color=tfcbody},
      every tick label/.append style={font=\scriptsize},
      every axis plot/.append style={line width=0.8pt},
      legend to name=rolloutlegend,
      legend columns=2,
      legend style={draw=none, fill=none, font=\scriptsize, /tikz/every even column/.append style={column sep=12pt}},
      clip=false,
    ]
    \addplot[dashed, tfcmuted, line width=0.8pt, forget plot] coordinates {(0,1) (3200,1)};
    \addplot[dotted, tfcmuted, line width=0.8pt, forget plot] coordinates {(1024,0.3) (1024,3.0)};
    \addplot[dotted, tfcmuted, line width=0.8pt, forget plot] coordinates {(2048,0.3) (2048,3.0)};

    \node[anchor=north, font=\scriptsize, color=tfcmuted] at (axis cs:512,2.85) {rollout iteration 1};
    \node[anchor=north, font=\scriptsize, color=tfcmuted] at (axis cs:1536,2.85) {rollout iteration 2};
    \node[anchor=north, font=\scriptsize, color=tfcmuted] at (axis cs:2560,2.85) {rollout iteration 3};

    \addplot[dashed, tfcmuted, mark=*, mark size=1.7pt, forget plot]
      table[col sep=comma,x=window_end, y=next_patch]{figures/rollout-reduction-summary-wide.csv};

    \addplot[only marks, mark=*, mark size=1.1pt, draw=none, fill=tfcgreen, opacity=0.28, forget plot]
      table[col sep=comma,x=window_end, y=single_pass]{figures/rollout-reduction-points-wide.csv};
    \addplot[tfcgreen, mark=triangle*, mark size=2.5pt, forget plot]
      table[col sep=comma,x=window_end, y=single_pass]{figures/rollout-reduction-summary-wide.csv};

    \addplot[only marks, mark=*, mark size=1.1pt, draw=none, fill=tfcresearch, opacity=0.30, forget plot]
      table[col sep=comma,x=window_end, y=median]{figures/rollout-reduction-points-wide.csv};
    \addplot[tfcresearch, mark=square*, mark size=2.4pt, forget plot]
      table[col sep=comma,x=window_end, y=median]{figures/rollout-reduction-summary-wide.csv};

    \addplot[only marks, mark=*, mark size=1.1pt, draw=none, fill=tfcengineering, opacity=0.26, forget plot]
      table[col sep=comma,x=window_end, y=paths]{figures/rollout-reduction-points-wide.csv};
    \addplot[tfcengineering, mark=*, mark size=2.4pt, forget plot]
      table[col sep=comma,x=window_end, y=paths]{figures/rollout-reduction-summary-wide.csv};

    % Legend entries are added manually in row-major order so the two-column
    % legend reads down the left column first: Baseline, One patch, One pass;
    % then down the right column: the two rollout reducers.
    \addlegendimage{dashed, tfcmuted, line width=0.8pt}
    \addlegendentry{Baseline}
    \addlegendimage{tfcresearch, mark=square*, mark size=2.4pt}
    \addlegendentry{Rollout with median path}
    \addlegendimage{dashed, tfcmuted, mark=*, mark size=1.7pt}
    \addlegendentry{One patch ahead (optimal)}
    \addlegendimage{tfcengineering, mark=*, mark size=2.4pt}
    \addlegendentry{Rollout with quantile paths}
    \addlegendimage{tfcgreen, mark=triangle*, mark size=2.5pt}
    \addlegendentry{One pass}
  \end{axis}
  \node[anchor=north, yshift=-4pt] at (rolloutreduction.below south) {\ref{rolloutlegend}};
\end{tikzpicture}


==> figures/seasonal-demand.tex <==
% The multi-variate example of the introduction, laid out the way a
% model receives it: one row per variate, all rows sharing a time axis, each on
% its own vertical scale.
%
% Two samples, one per country. Each groups its cities -- two products, a
% temperature and a promotion schedule per city -- and closes with one static
% covariate per product.
%
% The French sample's descriptions are in French. A static covariate is not
% just a different value per sample, it can be a different language, which is
% the case a text-reading model would have to handle.
%
% The three covariate kinds behave differently at the information cutoff,
% which is the reason they are drawn together:
%   temperature  past covariate          stops at the cutoff
%   promotion    known-future covariate  runs on through the horizon
%   description  static covariate        no time axis at all, set as text
%
% Beyond the cutoff each target carries a forecast: a dashed median and a band
% between the low and high quantiles, so the horizon shows the task being
% answered rather than an empty gap.
%
% Temperatures are real. Demand, promotions and forecasts are illustrative --
% there is no retail data for these products. The caption says so.
%
% Data: figures/seasonal-demand.csv.
% Two independent knobs, and they must stay independent. The layout below is
% hand-placed on a 0.58cm row pitch, so \demandyscale (the picture's yscale)
% is what moves the rows closer together. \demandrowheight is an absolute
% pgfplots dimension, which yscale does not touch, and it is what sets how far
% a curve can swing. Tying the two together is what made the curves flat: the
% seasonal signal shrank along with the spacing. Keep the height just under
% the scaled pitch (0.58*\demandyscale) so consecutive rows clear each other.
\newcommand{\demandyscale}{0.82}
\newcommand{\demandrowheight}{0.42cm}

\pgfplotsset{
  variaterow/.style={
    width=5.3cm, height=\demandrowheight, scale only axis,
    axis y line=none, axis x line=none,
    xmin=0.5, xmax=12.5,
    % Each row scales to its own data, which is the point of one axis per
    % variate. A fixed ymin=0 wasted most of the temperature rows -- San
    % Francisco only ranges 11.2 to 17.2, so it used 35% of its box and read
    % as a flat line. The demand rows touch zero anyway, so they are unchanged.
    enlarge y limits={value=0.12},
    clip=false,
  },
  ctx/.style={restrict x to domain=0.5:9},   % context, up to the cutoff
  fut/.style={restrict x to domain=9:12.5},  % horizon, from the cutoff on
}


% \rowlab{gutter-x}{y}{color}{text}
\newcommand{\rowlab}[4]{%
  \node[anchor=east, font=\tiny, color=#3, inner sep=1.5pt] at (#1,#2) {#4};%
}

% \cityhead{axis-origin-x}{y}{name} -- centered over the column's plot area
\newcommand{\cityhead}[3]{%
  \node[anchor=south, font=\scriptsize, color=tfcink, inner sep=1pt]
    at ({#1+2.65},#2) {#3};%
}

% \targetrow{x}{y}{color}{column} -- observed up to the cutoff, then a forecast
% median and quantile band across the horizon
\newcommand{\targetrow}[4]{%
  \begin{axis}[variaterow, at={(#1cm,#2cm)}]
    \addplot[fut, draw=none, name path=lo] table
      [col sep=comma, x=month, y=#4_lo] {figures/seasonal-demand.csv};
    \addplot[fut, draw=none, name path=hi] table
      [col sep=comma, x=month, y=#4_hi] {figures/seasonal-demand.csv};
    \addplot[#3, fill opacity=0.16, draw=none] fill between[of=lo and hi];
    \addplot[fut, draw=#3, dashed, line width=0.6pt] table
      [col sep=comma, x=month, y=#4_fc] {figures/seasonal-demand.csv};
    \addplot[ctx, draw=#3, line width=0.7pt] table
      [col sep=comma, x=month, y=#4] {figures/seasonal-demand.csv};
  \end{axis}%
}

% \covrow{x}{y}{plot style}{column}
\newcommand{\covrow}[4]{%
  \begin{axis}[variaterow, at={(#1cm,#2cm)}]
    \addplot[#3] table [col sep=comma, x=month, y=#4] {figures/seasonal-demand.csv};
  \end{axis}%
}

% \months{x-origin}{y} -- the shared time axis, once per column. Placed
% directly rather than as axis ticks: the row style needs `axis x line=none'
% to suppress seven redundant axes, and that also kills the ticks.
\newcommand{\months}[2]{%
  \foreach \m/\L in {1/J,2/F,3/M,4/A,5/M,6/J,7/J,8/A,9/S,10/O,11/N,12/D}{%
    \node[font=\tiny, color=tfcmuted, anchor=north, inner sep=1pt]
      at ({#1 + (\m-0.5)/12*5.3}, #2) {\L};%
  }%
  \draw[tfchair, line width=0.4pt] (#1,#2) -- ({#1+5.3},#2);%
}

% \descr{x-origin}{y}{text} -- static covariate: no time axis, set as text
\newcommand{\descr}[3]{%
  \node[anchor=west, font=\tiny\itshape, color=tfcmuted,
        fill=tfcsurface, inner xsep=3pt, inner ysep=1.5pt,
        text width=5.15cm] at (#1,#2) {#3};%
}

% \cutoffrule{x-origin} -- the information cutoff datetime, through both city
% groups.
% Month 9 falls at origin + (9-0.5)/12 * 5.3cm.
\newcommand{\cutoffrule}[1]{%
  \draw[tfcgreenstroke, line width=0.5pt]
    ({#1+3.754},-4.24) -- ({#1+3.754},0.92);
  \node[font=\tiny, color=tfcgreen, anchor=south, align=center, inner sep=1pt]
    at ({#1+3.754},0.92) {information\\cutoff};%
}

% Key swatches, drawn inline so TeX lays the single line out. Hand-placed
% coordinates were repeatedly mis-estimating the label widths and the entries
% ran into each other.
\newcommand{\kline}[1]{%
  \tikz[baseline=-0.55ex]{\draw[#1] (0,0) -- (0.40,0);}}
\newcommand{\kband}[1]{%
  \tikz[baseline=-0.55ex]{%
    \fill[#1, fill opacity=0.16] (0,-0.05) rectangle (0.40,0.05);%
    \draw[#1, dashed, line width=0.6pt] (0,0) -- (0.40,0);}}

\begin{tikzpicture}[yscale=\demandyscale]

  % ============================== France =================================
  \node[anchor=west, font=\scriptsize\bfseries, color=tfcink]
    at (0,1.62) {France};
  \cutoffrule{1.35}

  \cityhead{1.35}{0.98}{Paris}
  \rowlab{1.25}{0.70}{tfcbody}{gloves}
  \rowlab{1.25}{0.12}{tfcbody}{flip-flops}
  \rowlab{1.25}{-0.46}{tfcmuted}{temperature}
  \rowlab{1.25}{-1.04}{tfcmuted}{promotion}
  \targetrow{1.35}{0.50}{tfccapuni}{paris_gl}
  \targetrow{1.35}{-0.08}{tfccapmulti}{paris_ff}
  \covrow{1.35}{-0.66}{ctx, draw=tfcmuted, dashed, line width=0.6pt}{paris_temp}
  \covrow{1.35}{-1.24}{draw=tfccapcov, line width=0.6pt,
                       const plot mark right}{paris_promo}

  \cityhead{1.35}{-1.98}{Marseille}
  \rowlab{1.25}{-2.26}{tfcbody}{gloves}
  \rowlab{1.25}{-2.84}{tfcbody}{flip-flops}
  \rowlab{1.25}{-3.42}{tfcmuted}{temperature}
  \rowlab{1.25}{-4.00}{tfcmuted}{promotion}
  \targetrow{1.35}{-2.46}{tfccapuni}{marseille_gl}
  \targetrow{1.35}{-3.04}{tfccapmulti}{marseille_ff}
  \covrow{1.35}{-3.62}{ctx, draw=tfcmuted, dashed,
                       line width=0.6pt}{marseille_temp}
  \covrow{1.35}{-4.20}{draw=tfccapcov, line width=0.6pt,
                       const plot mark right}{marseille_promo}
  \months{1.35}{-4.24}

  \rowlab{1.25}{-4.88}{tfcmuted}{gloves descr.}
  \rowlab{1.25}{-5.46}{tfcmuted}{flip-flops descr.}
  \descr{1.35}{-4.88}{gant en cuir doubl\'e laine, adulte, noir}
  \descr{1.35}{-5.46}{tong en caoutchouc, mixte, EU 36--46}

  % ========================== United States ==============================
  \node[anchor=west, font=\scriptsize\bfseries, color=tfcink]
    at (6.80,1.62) {United States};
  \cutoffrule{8.15}

  \cityhead{8.15}{0.98}{New York}
  \rowlab{8.05}{0.70}{tfcbody}{gloves}
  \rowlab{8.05}{0.12}{tfcbody}{flip-flops}
  \rowlab{8.05}{-0.46}{tfcmuted}{temperature}
  \rowlab{8.05}{-1.04}{tfcmuted}{promotion}
  \targetrow{8.15}{0.50}{tfccapuni}{nyc_gl}
  \targetrow{8.15}{-0.08}{tfccapmulti}{nyc_ff}
  \covrow{8.15}{-0.66}{ctx, draw=tfcmuted, dashed, line width=0.6pt}{nyc_temp}
  \covrow{8.15}{-1.24}{draw=tfccapcov, line width=0.6pt,
                       const plot mark right}{nyc_promo}

  \cityhead{8.15}{-1.98}{San Francisco}
  \rowlab{8.05}{-2.26}{tfcbody}{gloves}
  \rowlab{8.05}{-2.84}{tfcbody}{flip-flops}
  \rowlab{8.05}{-3.42}{tfcmuted}{temperature}
  \rowlab{8.05}{-4.00}{tfcmuted}{promotion}
  \targetrow{8.15}{-2.46}{tfccapuni}{sf_gl}
  \targetrow{8.15}{-3.04}{tfccapmulti}{sf_ff}
  \covrow{8.15}{-3.62}{ctx, draw=tfcmuted, dashed, line width=0.6pt}{sf_temp}
  \covrow{8.15}{-4.20}{draw=tfccapcov, line width=0.6pt,
                       const plot mark right}{sf_promo}
  \months{8.15}{-4.24}

  \rowlab{8.05}{-4.88}{tfcmuted}{gloves descr.}
  \rowlab{8.05}{-5.46}{tfcmuted}{flip-flops descr.}
  \descr{8.15}{-4.88}{wool-lined leather glove, adult, tan}
  \descr{8.15}{-5.46}{rubber thong sandal, unisex, US 5--13}

  % ================================ key ==================================
  \node[anchor=north west, font=\tiny, color=tfcbody, inner sep=0pt]
    at (1.35,-5.95) {%
      \kline{tfccapuni, line width=0.7pt}\,target, observed\quad
      \kband{tfccapuni}\,forecast\quad
      \kline{tfcmuted, dashed, line width=0.6pt}\,temperature: past
        covariate\quad
      \kline{tfccapcov, line width=0.6pt}\,promotion: known future\quad
      {\itshape\color{tfcmuted}description: static}};

\end{tikzpicture}


==> figures/tail-calibration-sota.tex <==
% Generated by evals/scripts/tail_figures.py from figures/tail-calibration-sota.csv;
% regenerate rather than edit.

\begin{tikzpicture}
  \begin{axis}[
      name=tailsota,
      tfcaxis, xmajorgrids=false,
      scale only axis, width=7.0cm, height=7.0cm,
      xmin=-4.945, xmax=4.945, ymin=-4.945, ymax=4.945,
      xtick={-4.5951,-3.8918,-2.9444,-2.1972,-1.0986,0.0000,1.0986,2.1972,2.9444,3.8918,4.5951}, xticklabels={0.01,0.02,0.05,0.1,0.25,0.5,0.75,0.9,0.95,0.98,0.99},
      ytick={-4.5951,-3.8918,-2.9444,-2.1972,-1.0986,0.0000,1.0986,2.1972,2.9444,3.8918,4.5951}, yticklabels={0.01,0.02,0.05,0.1,0.25,0.5,0.75,0.9,0.95,0.98,0.99},
      every tick label/.append style={font=\tiny},
      xlabel={Nominal quantile level (logit scale)},
      ylabel={Empirical coverage, mean over pairs (logit scale)},
      label style={font=\scriptsize, color=tfcbody},
      every axis plot/.append style={line width=0.5pt},
      legend to name=tailsotalegend, legend columns=3,
      clip=false,
    ]
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:-2.1972,-4.945) -- (axis cs:-2.1972,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:-1.0986,-4.945) -- (axis cs:-1.0986,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:0.0000,-4.945) -- (axis cs:0.0000,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:1.0986,-4.945) -- (axis cs:1.0986,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:2.1972,-4.945) -- (axis cs:2.1972,4.945);
    \addplot[tfcmuted, dashed, line width=0.5pt] coordinates {(-4.945,-4.945) (4.945,4.945)};
    \addlegendentry{perfect calibration}
    \addplot[tfcproduct, mark=o, mark size=1.4pt] table[col sep=comma,x=logit_level, y=t0_clamp_mean_logit]{figures/tail-calibration-sota.csv};
    \addlegendentry{\tzeroalpha{} (flat clamp)}
    \addplot[tfcgreen, mark=*, mark size=1.4pt] table[col sep=comma,x=logit_level, y=t0_iqf_mean_logit]{figures/tail-calibration-sota.csv};
    \addlegendentry{\tzeroalpha{} (IQF tails)}
    \addplot[tfcresearch, mark=square*, mark size=1.2pt] table[col sep=comma,x=logit_level, y=chronos2_mean_logit]{figures/tail-calibration-sota.csv};
    \addlegendentry{Chronos-2}
    \addplot[tfcengineering, mark=triangle*, mark size=1.5pt] table[col sep=comma,x=logit_level, y=tirex_mean_logit]{figures/tail-calibration-sota.csv};
    \addlegendentry{TiRex}
    \addplot[tfcevent, mark=diamond*, mark size=1.5pt] table[col sep=comma,x=logit_level, y=toto_mean_logit]{figures/tail-calibration-sota.csv};
    \addlegendentry{Toto}
  \end{axis}
  \node[anchor=north, yshift=-2pt] at (tailsota.below south) {\ref{tailsotalegend}};
\end{tikzpicture}


==> figures/tail-calibration.tex <==
% Generated by evals/scripts/tail_figures.py from figures/tail-calibration.csv;
% regenerate rather than edit.

\begin{tikzpicture}
  \begin{axis}[
      name=tailcal,
      tfcaxis, xmajorgrids=false,
      scale only axis, width=7.0cm, height=7.0cm,
      xmin=-4.945, xmax=4.945, ymin=-4.945, ymax=4.945,
      xtick={-4.5951,-3.8918,-2.9444,-2.1972,-1.0986,0.0000,1.0986,2.1972,2.9444,3.8918,4.5951}, xticklabels={0.01,0.02,0.05,0.1,0.25,0.5,0.75,0.9,0.95,0.98,0.99},
      ytick={-4.5951,-3.8918,-2.9444,-2.1972,-1.0986,0.0000,1.0986,2.1972,2.9444,3.8918,4.5951}, yticklabels={0.01,0.02,0.05,0.1,0.25,0.5,0.75,0.9,0.95,0.98,0.99},
      every tick label/.append style={font=\tiny},
      xlabel={Nominal quantile level (logit scale)},
      ylabel={Empirical coverage, mean over pairs (logit scale)},
      label style={font=\scriptsize, color=tfcbody},
      every axis plot/.append style={line width=0.5pt},
      legend to name=tailcallegend, legend columns=3,
      clip=false,
    ]
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:-2.1972,-4.945) -- (axis cs:-2.1972,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:-1.0986,-4.945) -- (axis cs:-1.0986,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:0.0000,-4.945) -- (axis cs:0.0000,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:1.0986,-4.945) -- (axis cs:1.0986,4.945);
    \draw[tfchair, dotted, line width=0.6pt] (axis cs:2.1972,-4.945) -- (axis cs:2.1972,4.945);
    \addplot[tfcmuted, dashed, line width=0.5pt] coordinates {(-4.945,-4.945) (4.945,4.945)};
    \addlegendentry{perfect calibration}
    \addplot[tfcproduct, mark=o, mark size=1.4pt] table[col sep=comma,x=logit_level, y=package_mean_logit]{figures/tail-calibration.csv};
    \addlegendentry{flat clamp (released)}
    \addplot[tfcgreen, mark=*, mark size=1.4pt] table[col sep=comma,x=logit_level, y=iqf_mean_logit]{figures/tail-calibration.csv};
    \addlegendentry{IQF exponential tails}
  \end{axis}
  \node[anchor=north, yshift=-2pt] at (tailcal.below south) {\ref{tailcallegend}};
\end{tikzpicture}


==> figures/timebench-patterns.tex <==
% Generated by evals/scripts/timebench_patterns.py from figures/timebench-patterns.csv;
% regenerate rather than edit.
%
% TIME pattern-level results: one panel per tsfeature, the report's models on
% the y axis in the order of the overall TIME board by CRPS, and their normalized MASE
% on the variates with the pattern (filled) and without it (hollow), joined
% by a hairline. The filled mark anchors a two-sided explicit error bar whose
% length is the signed gap to the hollow mark (gap_plus/gap_minus columns),
% which is how pgfplots draws a dumbbell from one table row.
%
% Panel titles follow the architecture figure: lettered, bold, uppercase,
% centered over the panel. The seven panels share one x axis, labeled once
% under the plotted part of the bottom row; the legend takes the empty
% eighth cell.
\colorlet{tfcpatternwith}{tfcgreen}
\colorlet{tfcpatternwithout}{tfcproduct}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 2, horizontal sep=14pt, vertical sep=30pt,
                   yticklabels at=edge left},
      tfcaxis, ymajorgrids=false,
      scale only axis, width=3.2cm, height=3.9cm,
      xmin=0.5, xmax=0.75, xtick={0.5,0.6,0.7},
      xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                        /pgf/number format/precision=1},
      ymin=-0.7, ymax=11.7, ytick={0,1,2,3,4,5,6,7,8,9,10,11},
      yticklabels={Sundial,Moirai-2.0,Toto-1.0,TiRex,\textbf{t0-alpha},TimesFM-2.5,Toto-2.0-22m,Chronos-2,Toto-2.0-1B,Toto-2.0-313m,Toto-2.0-2.5B,TimesFM-3.0},
      every tick label/.append style={font=\tiny},
      y tick label style={color=tfcbody},
      title style={font=\scriptsize\bfseries, color=tfcink, anchor=south, at={(0.5,1)}, yshift=1pt},
      every axis plot/.append style={line width=0.5pt},
      clip=false,
    ]
    \nextgroupplot[title={(a) TREND STRENGTH}, legend to name=timepatternslegend, legend columns=1, legend entries={variates with the pattern, variates without}]
      \addlegendimage{only marks, mark=*, mark size=1.4pt, tfcpatternwith}
      \addlegendimage{only marks, mark=o, mark size=1.4pt, tfcpatternwithout}
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_trend_strength, y=y, x error plus=gap_plus_trend_strength, x error minus=gap_minus_trend_strength]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_trend_strength, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_trend_strength, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(b) TREND LINEARITY}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_linearity, y=y, x error plus=gap_plus_linearity, x error minus=gap_minus_linearity]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_linearity, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_linearity, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(c) SEASONAL STRENGTH}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_seasonal_strength, y=y, x error plus=gap_plus_seasonal_strength, x error minus=gap_minus_seasonal_strength]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_seasonal_strength, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_seasonal_strength, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(d) SEASONAL CORRELATION}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_seasonal_corr, y=y, x error plus=gap_plus_seasonal_corr, x error minus=gap_minus_seasonal_corr]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_seasonal_corr, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_seasonal_corr, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(e) RESIDUAL ACF1}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_e_acf1, y=y, x error plus=gap_plus_e_acf1, x error minus=gap_minus_e_acf1]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_e_acf1, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_e_acf1, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(f) SPECTRAL ENTROPY}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_x_entropy, y=y, x error plus=gap_plus_x_entropy, x error minus=gap_minus_x_entropy]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_x_entropy, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_x_entropy, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[title={(g) STATIONARITY}]
      \fill[tfcband] ({rel axis cs:0,0} |- {axis cs:0,3.5}) rectangle ({rel axis cs:1,0} |- {axis cs:0,4.5});
      \addplot[forget plot, only marks, mark=none,
                error bars/.cd, x dir=both, x explicit, error mark=none,
                error bar style={draw=tfchair, line width=0.8pt}]
        table[col sep=comma,x=with_stationarity, y=y, x error plus=gap_plus_stationarity, x error minus=gap_minus_stationarity]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=o, mark size=1.4pt, tfcpatternwithout]
        table[col sep=comma,x=without_stationarity, y=y]{figures/timebench-patterns.csv};
      \addplot[forget plot, only marks, mark=*, mark size=1.4pt, tfcpatternwith]
        table[col sep=comma,x=with_stationarity, y=y]{figures/timebench-patterns.csv};
    \nextgroupplot[group/empty plot]
  \end{groupplot}
  % The shared x label, once, centered under the plotted panels of the bottom row.
  \node[anchor=north, align=center, font=\scriptsize, color=tfcbody, yshift=-14pt]
    at ($(group c1r2.south west)!0.5!(group c3r2.south east)$)
    {Normalized MASE\\[1pt]\textcolor{tfcmuted}{$\leftarrow$\ lower is better}};
  \node[anchor=north west] at (group c4r2.north west) {\ref{timepatternslegend}};
\end{tikzpicture}%
}


==> figures/win-loss-map.tex <==
% Generated by evals/scripts/win_loss_map.py from figures/win-loss-map.csv;
% regenerate rather than edit.
%
% t0-alpha's per-pair win rate against each model ranked above it on the
% GIFT-Eval board, one heatmap per grouping: rows are domains (left) and
% frequency classes (right) with their pair counts, columns are the
% competitors. The diverging colormap is the fev-bench pairwise figure's:
% warm below parity, neutral at 0.5, green above. Every cell prints its
% value, in ink or white by the cell's luminance (the CSV's *_white_text
% flags). One CSV row is one grid position and carries both panels' cells,
% so each panel reads its own column set off the same table. The colorbar
% hangs from a hidden axis centered between the panels, which keeps the
% panels' tick styles out of it.
\pgfplotsset{colormap={tfcwinloss}{rgb255(0cm)=(180,81,45) rgb255(1cm)=(240,239,236) rgb255(2cm)=(38,130,72)}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=2.8cm},
      tfcaxis, axis line style={draw=none}, tick style={draw=none},
      axis x line=top, axis y line=left,
      scale only axis, width=4.10cm, height=3.50cm,
      xmin=-0.5, xmax=4.5, ymin=-0.5, ymax=6.5,
      xtick={0,1,2,3,4}, ytick={0,1,2,3,4,5,6},
      xticklabels={TiRex-2, Toto-2.0, Chronos-2, TiRex, TimesFM-2.5},
      x tick label style={rotate=45, anchor=west, font=\scriptsize, color=tfcbody},
      y tick label style={font=\scriptsize, color=tfcbody},
      grid=minor, minor tick num=1, minor grid style={draw=white, line width=0.9pt},
      axis on top,
      colormap name=tfcwinloss, point meta min=0, point meta max=1,
      clip=false,
    ]
    \nextgroupplot[ylabel={Domain}, yticklabels={Sales (4), Healthcare (5), Econ/Fin (6), Transport (15), Nature (15), Web/CloudOps (20), Energy (32)}]
      \addplot[matrix plot*, point meta=explicit, mesh/cols=5]
        table[col sep=comma,x=x, y=y, meta=domain_win_rate]{figures/win-loss-map.csv};
      \addplot[only marks, mark=none, point meta=explicit,
               nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
               every node near coord/.append style={anchor=center, font=\tiny, text=tfcink},
               restrict expr to domain={\thisrow{domain_white_text}}{0:0}]
        table[col sep=comma,x=x, y=y, meta=domain_win_rate]{figures/win-loss-map.csv};
      \addplot[only marks, mark=none, point meta=explicit,
               nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
               every node near coord/.append style={anchor=center, font=\tiny, text=white},
               restrict expr to domain={\thisrow{domain_white_text}}{1:1}]
        table[col sep=comma,x=x, y=y, meta=domain_win_rate]{figures/win-loss-map.csv};
    \nextgroupplot[ylabel={Frequency}, yticklabels={Yearly (1), Quarterly (1), Monthly (5), Weekly (8), Daily (15), Hourly (31), Sub-hourly (36)}]
      \addplot[matrix plot*, point meta=explicit, mesh/cols=5]
        table[col sep=comma,x=x, y=y, meta=frequency_win_rate]{figures/win-loss-map.csv};
      \addplot[only marks, mark=none, point meta=explicit,
               nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
               every node near coord/.append style={anchor=center, font=\tiny, text=tfcink},
               restrict expr to domain={\thisrow{frequency_white_text}}{0:0}]
        table[col sep=comma,x=x, y=y, meta=frequency_win_rate]{figures/win-loss-map.csv};
      \addplot[only marks, mark=none, point meta=explicit,
               nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
               every node near coord/.append style={anchor=center, font=\tiny, text=white},
               restrict expr to domain={\thisrow{frequency_white_text}}{1:1}]
        table[col sep=comma,x=x, y=y, meta=frequency_win_rate]{figures/win-loss-map.csv};
  \end{groupplot}
  \begin{axis}[
      at={($(group c1r1.south east)!0.5!(group c2r1.south west)$)}, anchor=north, yshift=-6pt,
      hide axis, scale only axis, width=0pt, height=0pt, xmin=0, xmax=1, ymin=0, ymax=1,
      colormap name=tfcwinloss, point meta min=0, point meta max=1, colorbar/width=0.2cm,
      colorbar horizontal,
      colorbar style={
        at={(0.5,0)}, anchor=north, width=6.0cm, xtick={0,0.25,0.5,0.75,1},
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        every tick label/.append style={font=\scriptsize, color=tfcmuted},
        tick style={draw=none}, axis line style={draw=tfchair, line width=0.4pt},
        xlabel={\tzeroalpha{} win rate against the column model \textcolor{tfcmuted}{(0.5 is parity)}},
        xlabel style={font=\scriptsize, color=tfcbody},
      },
    ]
    \addplot[draw=none] coordinates {(0,0)};
  \end{axis}
\end{tikzpicture}

